Metastable vortex string decay in a brane picture

We describe the decay of a metastable string as a bounce in a brane configuration. We consider a particular $\mathcal N=1$ supersymmetric $\mathrm{U}(2)$ gauge theory with cascade Higgsing $\mathrm{U}(2)\to \mathrm{U}(1)^2 \to \mathrm{U}(1)$, where the vortex string can break by creating a pair of 't Hooft-Polyakov monopole and anti-monopole. The theory is engineered in a Type IIA brane setup, where the metastable string is realized as a D2-brane stretched between NS5- and D4-branes. The string breaks when the endpoints of the D2-brane, moving along the NS5- and D4-branes, meet so that the D2-brane shrinks to nothing. We check that the tension of the D2-brane reproduces that of the vortex string obtained numerically in the field theory, with the ratio approaching one in the limit where the vortex string becomes BPS. Within the thin-wall approximation, we derive the bounce action from the Dirac-Born-Infeld action of the D2-brane and find that it agrees with that of the field theory, with the monopole mass given by the area swept by the D2-brane. As a consistency check, we numerically construct a bounce solution of the D2-brane equation of motion under simplifying assumptions, whose action agrees with the thin-wall result in the regime where our description is reliable.

==> tikz/fig_d2_bounce.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{amsmath}
\usepackage{graphicx}
\usetikzlibrary{arrows.meta,calc,patterns}

% Path to the existing figures; override with \renewcommand if \input from elsewhere
\providecommand{\figspath}{../figs}

\begin{document}
\begin{tikzpicture}[>=Stealth, font=\large]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% LEFT PANEL: O(2)-symmetric hole in the (tau, x^3) plane
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[local bounding box=diskpanel]
  \def\Rzero{1.9}   % rho_0: radius where the D2-brane suddenly appears
  \def\Rwall{2.35}  % center of the wall (gradation) region
  \def\wb{0.28}     % wall width
  \def\Lb{3.4}      % half size of the square

  \colorlet{dtwocol}{magenta!85!violet}

  \begin{scope}
    \clip (-\Lb,-\Lb) rectangle (\Lb,\Lb);
    % background: false vacuum = metastable string everywhere outside
    \fill[dtwocol] (-\Lb,-\Lb) rectangle (\Lb,\Lb);
    % gradation annulus: brane grows from short to full across the wall
    \foreach \rr in {4.80,4.75,...,0.05}{
      \pgfmathsetmacro{\pc}{max(0,min(100, 18 + 82*(1+tanh((\rr-\Rwall)/\wb))/2 ))}
      \fill[dtwocol!\pc!white] (0,0) circle (\rr);
    }
    % the hole: sharp edge at rho_0, no D2-brane inside
    \fill[white] (0,0) circle (\Rzero);
  \end{scope}

  % dashed circle marking rho_0
  \draw[dashed, thick] (0,0) circle (\Rzero);

  % axes
  \draw[->] (-\Lb-0.25,0) -- (\Lb+0.45,0) node[below] {$\tau$};
  \draw[->] (0,-\Lb-0.25) -- (0,\Lb+0.45) node[left] {$x^{3}$};

  % radius arrow for rho_0
  \draw[->, thick] (0,0) -- (-38:\Rzero) node[midway, below, sloped] {$\rho_0$};

  % labels
  \node[align=center] at (0.05,1.1) {no D2-brane};
  \node[white, anchor=north west] at (-3.25,3.3) {metastable string};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% INSETS below the disk: embedded existing figures
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% wall-region inset: family of configurations swept across the wall
\node[draw=gray, thin, inner sep=2pt, fill=white, anchor=north]
  (insetwall) at (-1.85,-4.05)
  {\includegraphics[width=3.1cm]{\figspath/hanany-witten_string_end.pdf}};
\node[anchor=north, font=\normalsize, align=center] at (insetwall.south)
  {wall region};

% rho -> infinity inset: the metastable string configuration
\node[draw=gray, thin, inner sep=2pt, fill=white, anchor=north]
  (insetfv) at (1.85,-4.05)
  {\includegraphics[width=3.1cm]{\figspath/hanany-witten.pdf}};
\node[anchor=north, font=\normalsize, align=center] at (insetfv.south)
  {$\rho \to \infty$};

% leader arrows
\draw[->, gray, thick] (insetwall.north) to[bend left=15] (-133:2.32);
\draw[->, gray, thick] (insetfv.north)  to[bend right=15] (-47:3.05);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% RIGHT PANEL: rho - u graph
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[scale=2, xshift=5.2cm, yshift=-2.0cm, local bounding box=graphpanel]
  \def\rzero{2.2}     % rho_0 on this axis
  \def\rtop{2.55}     % rho_top, just after rho_0
  \def\Linit{0.35}    % L_initial
  \def\uFVa{3.05}     % u_0(infty)
  \def\uFVb{2.75}     % u_1(infty)
  \def\vprime{2.3}    % v' gridline
  \def\Lsix{1.15}     % L_6 gridline

  % no-D2-brane band
  \fill[gray!15] (0,0) rectangle (\rzero,3.7);
  \node[gray!80!black, align=center, font=\normalsize] at (\rzero/2,3.35)
    {no\\ D2-brane};

  % axes
  \draw[->] (0,0) -- (6.6,0) node[below left=1pt] {$\rho$};
  \draw[->] (0,0) -- (0,3.9) node[left=2pt] {$u$};

  % rho_0 and rho_top ticks
  \draw (\rzero,0.07) -- (\rzero,-0.07) node[below] {$\rho_0$};
  \draw[dotted] (\rtop,0) -- (\rtop,3.1);
  \draw (\rtop,0.07) -- (\rtop,-0.07) node[below right=-2pt] {$\rho_\text{top}$};

  % L_initial tick
  \draw (0.07,\Linit) -- (-0.07,\Linit) node[left=1pt] {$L_\text{initial}$};

  % reference gridlines: v' (crossed by u_0) and L_6 (crossed by u_1)
  \draw[dotted] (0,\vprime) -- (6.4,\vprime);
  \node[left=1pt] at (0,\vprime) {$v^{\prime}$};
  \draw[dotted] (0,\Lsix) -- (6.4,\Lsix);
  \node[left=1pt] at (0,\Lsix) {$L_6$};

  % dashed asymptotes
  \draw[dashed, blue!70!black] (\rzero,\uFVa) -- (6.4,\uFVa)
    node[right=1pt] {$u_0(\infty)$};
  \draw[dashed, red!75!black]  (\rzero,\uFVb) -- (6.4,\uFVb)
    node[right=1pt] {$u_1(\infty)$};

  % u_0 (blue): starts at L_initial, steep rise, asymptotes to u_0(infty)
  \draw[very thick, blue!70!black, domain=\rzero:6.35, samples=160, smooth]
    plot (\x, {\Linit + (\uFVa-\Linit)*tanh(0.95*sqrt(\x-\rzero))});
  % u_1 (red): starts at 0, steeper rise, asymptotes to u_1(infty)
  \draw[very thick, red!75!black, domain=\rzero:6.35, samples=160, smooth]
    plot (\x, {\uFVb*tanh(1.35*sqrt(\x-\rzero))});

  % starting dots
  \fill[blue!70!black] (\rzero,\Linit) circle (0.06);
  \fill[red!75!black]  (\rzero,0)      circle (0.06);

  % curve labels
  \node[blue!70!black] at (4.35,2.35) {$u_0(\rho)$};
  \node[red!75!black]  at (3.05,1.75) {$u_1(\rho)$};
\end{scope}

\end{tikzpicture}
\end{document}


==> tikz/fig_scalar_bounce.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{amsmath}
\usetikzlibrary{arrows.meta,calc}

% profile parameters (shared idea: slow near 0, steep wall, flat outside)
\begin{document}
\begin{tikzpicture}[>=Stealth, font=\large]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% RIGHT PANEL: rho - phi graph
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[xshift=9.2cm, yshift=-1.55cm, local bounding box=rightpanel]
  % y positions
  \def\phitrue{0.5}
  \def\phizero{0.95}
  \def\phifalse{3.0}
  % wall parameters
  \def\Rw{3.0}
  \def\ww{0.45}

  % axes
  \draw[->] (0,0) -- (6.4,0) node[below left=1pt] {$r$};
  \draw[->] (0,0) -- (0,3.9) node[left=2pt] {$\phi$};

  % marks on the phi axis
  \foreach \yy/\lab in {\phitrue/{\phi_\text{true}}, \phizero/{\phi_0}, \phifalse/{\phi_\text{false}}}{
    \draw (0.07,\yy) -- (-0.07,\yy) node[left=1pt] {$\lab$};
  }

  % dashed horizontal line at phi_false
  \draw[dashed] (0,\phifalse) -- (6.2,\phifalse);

  % undershoot (thin): starts slightly above phi_0, damped oscillation, never reaches phi_false
  \draw[thin, gray, domain=0:6.1, samples=140, smooth]
    plot (\x, {2.0 - (2.0-\phizero-0.12)*cos(deg(0.95*\x))*exp(-0.13*\x)});

  % overshoot (thin): starts slightly below phi_0, wall slightly later, shoots past phi_false
  \draw[thin, gray, domain=0:5.9, samples=140, smooth]
    plot (\x, {\phifalse + (\phizero-0.13-\phifalse)*(1-tanh((\x-\Rw-0.55)/\ww))/2
               + 0.30*pow(max(0,\x-4.55),1.6)});

  % the bounce (solid, thick)
  \draw[very thick, domain=0:6.1, samples=140, smooth]
    plot (\x, {\phifalse + (\phizero-\phifalse)*(1-tanh((\x-\Rw)/\ww))/2});

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% LEFT PANEL: O(4)-symmetric bubble configuration
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[local bounding box=leftpanel]
  \def\Rb{2.1}   % wall radius
  \def\wb{0.32}  % wall width
  \def\Lb{3.4}   % half size of the square

  \colorlet{outcol}{blue!55!cyan!80!black}

  % clip to the square region
  \begin{scope}
    \clip (-\Lb,-\Lb) rectangle (\Lb,\Lb);
    % background = fully outside color (covers the corners)
    \fill[outcol] (-\Lb,-\Lb) rectangle (\Lb,\Lb);
    % concentric disks from outside in; color follows tanh wall profile
    \foreach \rr in {4.80,4.75,...,0.05}{
      \pgfmathsetmacro{\pc}{max(0,min(100,100*(1+tanh((\rr-\Rb)/\wb))/2))}
      \fill[outcol!\pc!white] (0,0) circle (\rr);
    }
  \end{scope}

  % axes on top
  \draw[->] (-\Lb-0.25,0) -- (\Lb+0.45,0) node[below] {$x^{0,1}$};
  \draw[->] (0,-\Lb-0.25) -- (0,\Lb+0.45) node[left] {$x^{2,3}$};

  % labels
  % black dot at the origin, label phi = phi_0 next to it
  \fill (0,0) circle (0.075);
  \node[anchor=south west] at (0.12,0.10) {$\phi=\phi_0$};
  \node[white] at (-2.35,2.75) {$\phi\approx\phi_\text{false}$};
\end{scope}

\end{tikzpicture}
\end{document}

